Unsupervised Multi-Target Domain Adaptation: An Information Theoretic Approach

Unsupervised domain adaptation (uDA) models focus on pairwise adaptation settings where there is a single, labeled, source and a single target domain. However, in many real-world settings one seeks to adapt to multiple, but somewhat similar, target domains. Applying pairwise adaptation approaches to this setting may be suboptimal, as they fail to leverage shared information among multiple domains. In this work we propose an information theoretic approach for domain adaptation in the novel context of multiple target domains with unlabeled instances and one source domain with labeled instances. Our model aims to find a shared latent space common to all domains, while simultaneously accounting for the remaining private, domain-specific factors. Disentanglement of shared and private information is accomplished using a unified information-theoretic approach, which also serves to establish a stronger link between the latent representations and the observed data. The resulting model, accompanied by an efficient optimization algorithm, allows simultaneous adaptation from a single source to multiple target domains. We test our approach on three challenging publicly-available datasets, showing that it outperforms several popular domain adaptation methods.

==> manifold_linked.tex <==
\begin{tikzpicture}

    % Manifold
    \draw[smooth cycle, tension=0.4, fill=white, pattern color=brown, pattern=north west lines, opacity=0.7] plot coordinates{(2,2.5) (-1.5,0) (1,-1) (3,-2) (6,1) (4,1.5)} node at (3,2.6) {$M$};

    % Help lines
    %\draw[help lines] (-3,-6) grid (8,6);

    % Subsets
    \draw[smooth cycle, pattern color=orange, pattern=crosshatch dots]
        plot coordinates {(1,0) (1.5, 1.2) (2.5,1.3) (2.6, 0.4)}
        node [label={[label distance=-0.3cm, xshift=-2cm, yshift=.8cm, fill=white, opacity=0.8]:$D_0$ - Source}] {};

    \draw[smooth cycle, pattern color=blue, pattern=crosshatch dots]
        plot coordinates {(4, 0) (3.7, 0.8) (3.0, 1.2) (2.5, 1.2) (2.2, 0.8) (2.3, 0.5) (2.6, 0.3) (3.5, 0.0)}
        node [label={[label distance=-0.8cm, xshift=.75cm, yshift=1.3cm, fill=white, opacity=0.8]:$D_1$ - Target}] {};

    \draw[smooth cycle, pattern color=green, pattern=crosshatch dots]
            plot coordinates {(4, 0) (3.5, 0.5) (3.0, 0.2)  (3, -.5) (3.5, -1) }
            node [label={[label distance=-0.8cm, xshift=-.8cm, yshift=.5cm, fill=white, opacity=0.8]:$D_2$ - Target}] {};

    \draw[smooth cycle, pattern color=magenta, pattern=crosshatch dots]
                    plot coordinates {(1.5, 0.5) (1.0, 0.5) (0, 0) (1, -.5) (1.8, 0) }
                    node [label={[label distance=-0.8cm, xshift=-2.1cm, yshift=0.3cm, fill=white, opacity=0.8]:$D_3$ - Target}] {};

\end{tikzpicture}

==> manifold_shared.tex <==
\begin{tikzpicture}

    % Manifold
    \draw[smooth cycle, tension=0.4, fill=white, pattern color=brown, pattern=north west lines, opacity=0.7] plot coordinates{(2,2.5) (-1.5,0) (1,-1) (3,-2) (6,1) (4,1.5)} node at (3,2.6) {$M$};

    % Help lines
    %\draw[help lines] (-3,-6) grid (8,6);

    % Subsets
    \draw[smooth cycle, pattern color=orange, pattern=crosshatch dots]
        plot coordinates {(1,0) (1.5, 1.2) (2.5,1.3) (2.6, 0.4)}
        node [label={[label distance=-0.3cm, xshift=-2cm, fill=white, opacity=0.8]:$D_0$ - Source}] {};

    \draw[smooth cycle, pattern color=blue, pattern=crosshatch dots]
        plot coordinates {(4, 0) (3.7, 0.8) (3.0, 1.2) (2.5, 1.2) (2.2, 0.8) (2.3, 0.5) (2.6, 0.3) (3.5, 0.0)}
        node [label={[label distance=-0.8cm, xshift=.75cm, yshift=1cm, fill=white, opacity=0.8]:$D_1$ - Target}] {};

    \draw[smooth cycle, pattern color=green, pattern=crosshatch dots]
            plot coordinates {(3, 0) (2.5, 0.8) (2.0, 0.8) (1.5, 0) (1.5, -.5) (2.5, -1) }
            node [label={[label distance=-0.8cm, xshift=.75cm, yshift=.2cm, fill=white, opacity=0.8]:$D_2$ - Target}] {};

    \draw[smooth cycle, pattern color=magenta, pattern=crosshatch dots]
                    plot coordinates {(3, 1.5) (2.5, 1.8) (2.0, 1.8) (1.8, 1) (2, .5) (2.8, 1) }
                    node [label={[label distance=-0.8cm, xshift=-1.75cm, yshift=1.2cm, fill=white, opacity=0.8]:$D_3$ - Target}] {};

\end{tikzpicture}

==> system.tex <==
\tikzset{%
    encoder/.style={draw, trapezium, rotate=90, minimum height=1cm, text width=1cm, align=center, trapezium stretches body, trapezium left angle =60, trapezium right angle =60, shape border rotate=180, very thick, fill=blue!10},
    decoder/.style={encoder, shape border rotate=0, fill=red!30},
    state/.style={draw, rectangle, minimum height=3cm, text width=0.4cm, align=center, shape border rotate=180, very thick}
}


\newcommand{\yslant}{0}
\newcommand{\xslant}{0}

\newcommand{\modelPR}[4][]
{

\begin{scope}[#1,every node/.append style={yslant=\yslant,xslant=\xslant},
		yslant=\yslant,xslant=\xslant]

\fill[white,fill opacity=.85] (-.5,-4) rectangle (10,4); % Opacity
\draw[black, dashed, thin] (-.5,-4) rectangle (10,4);

\node [text width=3cm] at (1.5,3.2) {#4};

\node[state,fill=yellow!30](x) at (0.5,0) {$x_{#2}$};

\node[encoder](ep#2) at (3,1.5) {\rotatebox{-90}{$E_p$}};
\node[encoder](es#2) at (3,-1.5) {\rotatebox{-90}{$E_s$}};

\node[state,fill=green!30,minimum height=2cm](zp) at (4.5,1.5) {$z_{p#2}$};
\node[state,fill=magenta!30,minimum height=2cm](zs) at (4.5,-1.5) {$z_{s#2}$};

\node[encoder](dphi#2) at (7,2.5) {\rotatebox{-90}{$D$}};
\node[decoder](fphi#2) at (7,0) {\rotatebox{-90}{$F$}};
\node[encoder](cthetac#2) at (7,-2.5) {\rotatebox{-90}{$C$}};

\node[state,fill=yellow!30](xh) at (9,0) {$\hat{x}_{#2}$};

\draw [->, line width=1pt] (x.east) -- node {} +(1,0) |- (ep#2.north);
\draw [->, line width=1pt] (x.east) -- node {} +(1,0) |- (es#2.north);

\draw [->, line width=1pt] (ep#2.south) -- (zp.west);
\draw [->, line width=1pt] (es#2.south) -- (zs.west);

\draw [->, line width=1pt] (zp.east) -- node {} +(0.5,0) |- (dphi#2.north east);
\draw [->, line width=1pt] (zp.east) -- node {} +(0.5,0) |- (fphi#2.north east);
\draw [->, line width=1pt] (zs.east) -- node {} +(0.5,0) |- (fphi#2.north west);
\draw [->, line width=1pt] (zs.east) -- node {} +(0.5,0) |- (cthetac#2.north);
\draw [->, line width=1pt] (zs.east) -- node {} +(0.7,0) |- (dphi#2.north west);

\draw [->, line width=1pt] (fphi#2.south) -- (xh.west);

\ifthenelse{\equal{#3}{source}}
{
\node[state,fill=cyan!30,minimum height=1cm](dh) at (9,2.5) {$\hat{d}_{#2}$};
\node[state,fill=cyan!30,minimum height=1cm](ch) at (9,-2.5) {$\hat{c}_{#2}$};
}
{
\node[state,fill=cyan!30,minimum height=1cm](dh) at (9,2.5) {$\hat{d}_{#2}$};
\node[state,dashed,fill=cyan!30,minimum height=1cm](ch) at (9,-2.5) {$\hat{c}_{#2}$};
}

\draw [->, line width=1pt] (dphi#2.south) -- (dh.west);
\draw [->, line width=1pt] (cthetac#2.south) -- (ch.west);

\end{scope};

}

\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

\begin{tikzpicture}


\modelPR[shift={(-12,0)}]{}{source}{\textbf{\large Our model:  MDTA-ITA}};
%\modelDSN{}{source}{Multi DSN};

%   \modelPR{0}{source}{Source};
%
%   \modelPR[shift={(-8,5)},scale=0.7, every node/.append style={transform shape}]{1}{}{Target 1};
%   \modelPR[shift={(1,8)},scale=0.7, every node/.append style={transform shape}]{2}{}{Target 2};
%   \node at (9.5,7) {\Huge ...};
%   \modelPR[shift={(11,5)},scale=0.7, every node/.append style={transform shape}]{M}{}{Target M};
%
% \begin{pgfonlayer}{bg}
%   \path [magenta,dashed,bend left, line width = 5pt] (ep0) edge (ep1);
%   \path [magenta,dashed,bend left, line width = 5pt] (ep0) edge (ep2);
%   \path [magenta,dashed,bend left, line width = 5pt] (ep0) edge (epM);
%
%   \path [blue,dashed,bend left, line width = 5pt] (es0) edge (es1);
%   \path [blue,dashed,bend left, line width = 5pt] (es0) edge (es2);
%   \path [blue,dashed,bend left, line width = 5pt] (es0) edge (esM);
%
%   \path [dashed,bend left, line width = 5pt] (dphi0) edge (dphi1);
%   \path [dashed,bend left, line width = 5pt] (dphi0) edge (dphi2);
%   \path [dashed,bend left, line width = 5pt] (dphi0) edge (dphiM);
%
%   \path [pink,dashed,bend left, line width = 5pt] (fphi0) edge (fphi1);
%   \path [pink,dashed,bend left, line width = 5pt] (fphi0) edge (fphi2);
%   \path [pink,dashed,bend left, line width = 5pt] (fphi0) edge (fphiM);
%
%   \path [orange,dashed,bend left, line width = 5pt] (cthetac0) edge (cthetac1);
%   \path [orange,dashed,bend left, line width = 5pt] (cthetac0) edge (cthetac2);
%   \path [orange,dashed,bend left, line width = 5pt] (cthetac0) edge (cthetacM);
%
% \end{pgfonlayer}


\end{tikzpicture}
